On the quantum spectrum of isochronous potentials

In this paper, the quantum spectrum of isochronous potentials is investigated. Given that the frequency of the classical motion in such potentials is energy-independent, it is natural to expect their quantum spectra to be equispaced. However, as it has already been shown in some specific examples, this property is not always true. To gain some general insight into this problem, a WKB analysis of the spectrum, valid for any analytic potential, is performed and the first semiclassical corrections to its regular spacing are calculated. We illustrate the results on the two-parameter family of isochronous potentials derived in [1], which includes the harmonic oscillator, the asymmetric parabolic well, the radial harmonic oscillator and Urabe's potential as special limiting cases. In addition, some new analytical expressions for families of isochronous potentials and their corresponding spectra are derived by means of the above-mentioned method.

==> Bolotina5m1b2.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Bolotina5m1b2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-0.03}}%
\put(2475,2606){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2475,3561){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2475,4517){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,5472){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2475,6428){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,7383){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2475,8339){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,9294){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(5154,1100){\makebox(0,0){\strut{} 20}}%
\put(7558,1100){\makebox(0,0){\strut{} 40}}%
\put(9962,1100){\makebox(0,0){\strut{} 60}}%
\put(12367,1100){\makebox(0,0){\strut{} 80}}%
\put(14771,1100){\makebox(0,0){\strut{} 100}}%
\put(17175,1100){\makebox(0,0){\strut{} 120}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^{5\!/\!2}$}}}%
\put(9962,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}WKB}}%
\end{picture}%
\endgroup
\endinput


==> Bolotina5m1b5e1bis.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Bolotina5m1b5e1bis}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-0.15}}%
\put(2475,2812){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2475,3974){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2475,5136){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,6299){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2475,7461){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,8623){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2475,9785){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4061,1100){\makebox(0,0){\strut{} 5}}%
\put(5373,1100){\makebox(0,0){\strut{} 10}}%
\put(6684,1100){\makebox(0,0){\strut{} 15}}%
\put(7995,1100){\makebox(0,0){\strut{} 20}}%
\put(9307,1100){\makebox(0,0){\strut{} 25}}%
\put(10618,1100){\makebox(0,0){\strut{} 30}}%
\put(11930,1100){\makebox(0,0){\strut{} 35}}%
\put(13241,1100){\makebox(0,0){\strut{} 40}}%
\put(14552,1100){\makebox(0,0){\strut{} 45}}%
\put(15864,1100){\makebox(0,0){\strut{} 50}}%
\put(17175,1100){\makebox(0,0){\strut{} 55}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^{2}$}}}%
\put(9962,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Split-Harmonic}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}\large $\chi_n$}}%
\end{picture}%
\endinput


==> Bolotina5m1b5m1.tex <==
%auto-ignore 
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Bolotina5m1b5m1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2510){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,4230){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,7670){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,9390){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4925,1100){\makebox(0,0){\strut{} 10}}%
\put(7375,1100){\makebox(0,0){\strut{} 20}}%
\put(9825,1100){\makebox(0,0){\strut{} 30}}%
\put(12275,1100){\makebox(0,0){\strut{} 40}}%
\put(14725,1100){\makebox(0,0){\strut{} 50}}%
\put(17175,1100){\makebox(0,0){\strut{} 60}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^{5\!/\!2}$}}}%
\put(9825,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14450,6810){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14450,6260){\makebox(0,0)[r]{\strut{}WKB}}%
\end{picture}%
\endgroup
\endinput


==> ES9xi.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ES9xi}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 9.4985}}%
\put(3025,2606){\makebox(0,0)[r]{\strut{} 9.499}}%
\put(3025,3561){\makebox(0,0)[r]{\strut{} 9.4995}}%
\put(3025,4517){\makebox(0,0)[r]{\strut{} 9.5}}%
\put(3025,5472){\makebox(0,0)[r]{\strut{} 9.5005}}%
\put(3025,6428){\makebox(0,0)[r]{\strut{} 9.501}}%
\put(3025,7383){\makebox(0,0)[r]{\strut{} 9.5015}}%
\put(3025,8339){\makebox(0,0)[r]{\strut{} 9.502}}%
\put(3025,9294){\makebox(0,0)[r]{\strut{} 9.5025}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 9.503}}%
\put(3300,1100){\makebox(0,0){\strut{} 0}}%
\put(4842,1100){\makebox(0,0){\strut{} 0.1}}%
\put(6383,1100){\makebox(0,0){\strut{} 0.2}}%
\put(7925,1100){\makebox(0,0){\strut{} 0.3}}%
\put(9467,1100){\makebox(0,0){\strut{} 0.4}}%
\put(11008,1100){\makebox(0,0){\strut{} 0.5}}%
\put(12550,1100){\makebox(0,0){\strut{} 0.6}}%
\put(14092,1100){\makebox(0,0){\strut{} 0.7}}%
\put(15633,1100){\makebox(0,0){\strut{} 0.8}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.9}}%
\put(550,5950){\makebox(0,0){\strut{}\Large $E_9$}}%
\put(10237,275){\makebox(0,0){\strut{}\Large $\xi$}}%
\put(6108,9294){\makebox(0,0)[r]{\strut{}Exact}}%
\put(6108,8744){\makebox(0,0)[r]{\strut{}Asymptotic}}%
\end{picture}%
\endinput


==> Splitrho03.tex <==
%auto-ignore 
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Splitrho03}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,2367){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2475,3800){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2475,5233){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,6667){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2475,8100){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,9533){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2750,1100){\makebox(0,0){\strut{} 0}}%
\put(4193,1100){\makebox(0,0){\strut{} 5}}%
\put(5635,1100){\makebox(0,0){\strut{} 10}}%
\put(7078,1100){\makebox(0,0){\strut{} 15}}%
\put(8520,1100){\makebox(0,0){\strut{} 20}}%
\put(9963,1100){\makebox(0,0){\strut{} 25}}%
\put(11405,1100){\makebox(0,0){\strut{} 30}}%
\put(12848,1100){\makebox(0,0){\strut{} 35}}%
\put(14290,1100){\makebox(0,0){\strut{} 40}}%
\put(15733,1100){\makebox(0,0){\strut{} 45}}%
\put(17175,1100){\makebox(0,0){\strut{} 50}}%
\put(550,5950){\makebox(0,0){\strut{}\Large $\chi_n$}}%
\put(9962,275){\makebox(0,0){\strut{}\Large $n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Asymptotic}}%
\end{picture}%
\endinput


==> Splitrho09.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Splitrho09}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,2367){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,3800){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(2750,5233){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,6667){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,8100){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,9533){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(4440,1100){\makebox(0,0){\strut{} 5}}%
\put(5855,1100){\makebox(0,0){\strut{} 10}}%
\put(7270,1100){\makebox(0,0){\strut{} 15}}%
\put(8685,1100){\makebox(0,0){\strut{} 20}}%
\put(10100,1100){\makebox(0,0){\strut{} 25}}%
\put(11515,1100){\makebox(0,0){\strut{} 30}}%
\put(12930,1100){\makebox(0,0){\strut{} 35}}%
\put(14345,1100){\makebox(0,0){\strut{} 40}}%
\put(15760,1100){\makebox(0,0){\strut{} 45}}%
\put(17175,1100){\makebox(0,0){\strut{} 50}}%
\put(550,5950){\makebox(0,0){\strut{}\Large $\chi_n$}}%
\put(10100,275){\makebox(0,0){\strut{}\Large $n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Asymptotic}}%
\end{picture}%
\endinput


==> Tanhthirdbeta3e1.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Tanhthirdbeta3e1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2750,2725){\makebox(0,0)[r]{\strut{}-0.015}}%
\put(2750,3800){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,4875){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,7025){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,8100){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,9175){\makebox(0,0)[r]{\strut{} 0.015}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5383,1100){\makebox(0,0){\strut{} 10}}%
\put(7742,1100){\makebox(0,0){\strut{} 20}}%
\put(10100,1100){\makebox(0,0){\strut{} 30}}%
\put(12458,1100){\makebox(0,0){\strut{} 40}}%
\put(14817,1100){\makebox(0,0){\strut{} 50}}%
\put(17175,1100){\makebox(0,0){\strut{} 60}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^2$}}}%
\put(10100,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Split-harmonic}}%
%\put(14950,8575){\makebox(0,0)[r]{\strut{}WKB ($2^{\rm nd}$ order)}}%
\end{picture}%
\endgroup
\endinput


==> Tanhthirdbeta5m1.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Tanhthirdbeta5m1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.025}}%
\put(2750,2879){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2750,4107){\makebox(0,0)[r]{\strut{}-0.015}}%
\put(2750,5336){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2750,6564){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,7793){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,9021){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5383,1100){\makebox(0,0){\strut{} 10}}%
\put(7742,1100){\makebox(0,0){\strut{} 20}}%
\put(10100,1100){\makebox(0,0){\strut{} 30}}%
\put(12458,1100){\makebox(0,0){\strut{} 40}}%
\put(14817,1100){\makebox(0,0){\strut{} 50}}%
\put(17175,1100){\makebox(0,0){\strut{} 60}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^{5\!/\!2}$}}}%
\put(10100,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}WKB}}%
%\put(14950,8575){\makebox(0,0)[r]{\strut{}$4^{\rm th}$ order}}%
\end{picture}%
\endgroup
\endinput


==> Tanhthirdbetacbrt2.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Tanhthirdbetacbrt2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,2879){\makebox(0,0)[r]{\strut{}-0.003}}%
\put(2750,4107){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,5336){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(2750,6564){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,7793){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2750,9021){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(3025,1100){\makebox(0,0){\strut{} 0}}%
\put(5383,1100){\makebox(0,0){\strut{} 20}}%
\put(7742,1100){\makebox(0,0){\strut{} 40}}%
\put(10100,1100){\makebox(0,0){\strut{} 60}}%
\put(12458,1100){\makebox(0,0){\strut{} 80}}%
\put(14817,1100){\makebox(0,0){\strut{} 100}}%
\put(17175,1100){\makebox(0,0){\strut{} 120}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}\Large $[E_n-(n+\frac{1}{2})]E_n^{5\!/\!2}$}}}%
\put(10100,275){\makebox(0,0){\strut{}\Large $E_n$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}Exact}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}WKB}}%
\end{picture}%
\endgroup
\endinput

